ProofPaths: An AI Agent Framework for Assessing Student Reasoning

Students can use large language models to complete assignments, but a correct solution does not establish whether they understand the reasoning behind it. Individualized interviews can probe that understanding but require recurring staff effort. We introduce ProofPaths, an AI agentic framework that combines rubric-based grading with individualized and interactive interviews. Multiple grading agents assess a submission against instructor guidance, exchange critiques, and revise their judgments. Their scores determine which review supplies the grade and feedback. An interview agent asks students to justify steps in their submission and uses their answers to guide follow-up questions. Each question is linked to a retrieved submission excerpt, so instructors can compare the student's explanation with the cited passage. The system tracks assessment progress and stores grading reviews and interview transcripts for each submission. Several deterministic tests of the assessment controllers check source handling, score aggregation, and limits on correction attempts. Instructors can inspect all reviews and transcripts and override grades within the assignment workflow.

==> figures/architecture.tex <==
\begingroup%
\definecolor{archink}{HTML}{233442}%
\definecolor{archmuted}{HTML}{50616D}%
\definecolor{archline}{HTML}{B8C4CD}%
\definecolor{archblue}{HTML}{28587C}%
\definecolor{archteal}{HTML}{17695E}%
\definecolor{archgold}{HTML}{896029}%
\begin{tikzpicture}[x=1cm,y=1cm,
  font=\fontfamily{ptm}\fontsize{8}{9.8}\selectfont,
  text=archink,
  panel/.style={draw=archline,line width=.55pt,rounded corners=2pt},
  title/.style={font=\fontfamily{ptm}\bfseries\fontsize{9.5}{11}\selectfont,anchor=west,inner sep=0pt},
  sub/.style={font=\fontfamily{ptm}\fontsize{8}{9.8}\selectfont,text=archmuted,anchor=west,inner sep=0pt},
  body/.style={anchor=north west,align=left,inner sep=0pt},
  label/.style={font=\fontfamily{ptm}\fontsize{8}{9.8}\selectfont,align=center,inner sep=1pt,text=archmuted},
  request/.style={-{Stealth[length=1.6mm,width=1.1mm]},draw=archblue,line width=.75pt},
  response/.style={-{Stealth[length=1.6mm,width=1.1mm]},draw=archteal,line width=.75pt},
  cache/.style={{Stealth[length=1.4mm,width=1mm]}-{Stealth[length=1.4mm,width=1mm]},draw=archblue,line width=.75pt}]

% Service ownership remains visible independently of color.
\node[sub,font=\fontfamily{ptm}\bfseries\fontsize{8}{9}\selectfont] at (0,4.98) {ProofPaths};
\draw[archline,line width=.5pt] (0,4.78)--(12.95,4.78);
\node[sub,font=\fontfamily{ptm}\bfseries\fontsize{8}{9}\selectfont] at (14.4,4.98) {External service};
\draw[archline,line width=.5pt] (14.4,4.78)--(18,4.78);

% The headers name responsibilities; logos identify the implementation.
\draw[panel,fill=archblue!3] (0,2.10) rectangle (3.2,4.6);
\draw[panel,fill=archblue!3] (4.55,2.10) rectangle (7.75,4.6);
\draw[panel,fill=archteal!3] (9.1,2.10) rectangle (12.95,4.6);
\draw[panel,fill=archgold!4] (14.4,2.10) rectangle (18,4.6);
\foreach \a/\b in {0/3.2,4.55/7.75,9.1/12.95,14.4/18}
  \draw[archline,line width=.4pt] (\a,3.78)--(\b,3.78);

\node[inner sep=0pt] at (.43,4.18) {\includegraphics[width=.49cm]{figures/architecture-assets/react.pdf}};
\node[title] at (.86,4.30) {User Interface};
\node[sub] at (.86,3.99) {React};
\node[body] at (.22,3.54) {Course materials\\Student solutions\\Grades \& interviews};

\node[inner sep=0pt] at (4.99,4.18) {\includegraphics[width=.59cm]{figures/architecture-assets/go.pdf}};
\node[title] at (5.43,4.30) {Backend};
\node[sub] at (5.43,3.99) {Go};
\node[body] at (4.77,3.54) {Identity \& access\\Course operations\\Saved state \& progress};

\node[inner sep=0pt] at (9.54,4.18) {\includegraphics[width=.44cm]{figures/architecture-assets/python.pdf}};
\node[title] at (9.98,4.30) {Agent Workflow};
\node[sub] at (9.98,3.99) {Python (FastAPI)};
\node[body] at (9.32,3.54) {Parsing \& drafting\\Grading \& interviews\\Output \& source-ID checks\\Median score selection};

% Server-rack icon, drawn as vector geometry for remote HPC inference.
\begin{scope}[shift={(14.62,3.94)},draw=archgold,line width=.75pt]
  \draw[rounded corners=.7pt] (0,0) rectangle (.43,.48);
  \draw (0,.16)--(.43,.16) (0,.32)--(.43,.32);
  \foreach \y in {.08,.24,.40} {\fill[archgold] (.075,\y) circle (.014);\draw (.17,\y)--(.34,\y);}
\end{scope}
\node[title] at (15.26,4.30) {HPC Inference};
\node[sub] at (15.26,3.99) {Remote model service};
\node[body] at (14.62,3.54) {Multimodal requests\\Structured responses\\GPU-backed inference};

% Request and return paths are separate, with labels on the actual interfaces.
\draw[request] (3.2,3.42)--(4.55,3.42);
\draw[response] (4.55,3.03)--(3.2,3.03);
\node[label] at (3.875,3.73) {HTTP\\requests};
\node[label] at (3.875,2.70) {Results\\+ SSE};
\draw[request] (7.75,3.42)--(9.1,3.42);
\draw[response] (9.1,3.03)--(7.75,3.03);
\node[label] at (8.425,3.73) {Internal\\gRPC};
\node[label] at (8.425,2.70) {Results\\+ progress};
\draw[request] (12.95,3.42)--(14.4,3.42);
\draw[response] (14.4,3.03)--(12.95,3.03);
\node[label] at (13.675,3.73) {Model API\\requests};
\node[label] at (13.675,2.70) {Model\\outputs};

% PostgreSQL is authoritative persistence; Redis holds the stage cache.
\draw[panel,fill=white] (4.55,.35) rectangle (8.05,1.45);
\node[inner sep=0pt] at (4.99,.93) {\includegraphics[height=.53cm]{figures/architecture-assets/postgresql.pdf}};
\node[title,font=\fontfamily{ptm}\bfseries\fontsize{9}{10}\selectfont] at (5.43,1.15) {PostgreSQL};
\node[sub,align=left] at (5.43,.69) {Current documents\\Results \& progress};
\draw[request] (5.88,2.10)--(5.88,1.45);
\draw[response] (6.18,1.45)--(6.18,2.10);
\node[label,anchor=west,align=left] at (6.34,1.78) {SQL\\read / write};

\draw[panel,fill=white] (9.1,.35) rectangle (12.95,1.45);
\node[inner sep=0pt] at (9.54,.93) {\includegraphics[width=.57cm]{figures/architecture-assets/redis.pdf}};
\node[title,font=\fontfamily{ptm}\bfseries\fontsize{9}{10}\selectfont] at (9.98,1.15) {Redis};
\node[sub,align=left] at (9.98,.69) {Cached results \& leases\\Stored output references};
\draw[cache] (10.83,2.10)--(10.83,1.45);
\node[label,anchor=west,align=left] at (11.01,1.78) {Cache\\lookup / fill};

\node[sub,align=left] at (14.62,1.23) {GPU allocation and cluster\\scheduling remain external.};
\end{tikzpicture}%
\endgroup%


==> figures/teaching-example.tex <==
\begingroup%
\definecolor{exampleink}{HTML}{233442}%
\definecolor{examplemuted}{HTML}{50616D}%
\definecolor{exampleline}{HTML}{B8C4CD}%
\definecolor{exampleblue}{HTML}{28587C}%
\definecolor{exampleteal}{HTML}{17695E}%
\definecolor{examplegold}{HTML}{896029}%
\begin{tikzpicture}[x=1cm,y=1cm,
  font=\fontfamily{ptm}\fontsize{8}{9.8}\selectfont,
  text=exampleink,
  panel/.style={draw=exampleline,rounded corners=2pt,line width=.55pt},
  title/.style={font=\fontfamily{ptm}\bfseries\fontsize{9.5}{11}\selectfont,anchor=west,inner sep=0pt},
  body/.style={anchor=north west,align=left,inner sep=0pt},
  label/.style={font=\fontfamily{ptm}\fontsize{8}{9.8}\selectfont,anchor=east,inner sep=0pt},
  edge/.style={-{Stealth[length=1.6mm,width=1.1mm]},draw=examplegold,line width=.75pt}]
\draw[panel,fill=exampleblue!3] (0,4.32) rectangle (8.4,6.55);
\draw[panel,fill=examplegold!4] (0,2.27) rectangle (8.4,4.14);
\draw[panel,fill=exampleteal!3] (0,-.16) rectangle (8.4,2.09);
\foreach \y in {5.95,3.54,1.49}
  \draw[exampleline,line width=.4pt] (0,\y)--(8.4,\y);

\node[inner sep=0pt] at (.40,6.25) {\includegraphics[height=.43cm]{figures/architecture-assets/document.pdf}};
\node[title] at (.78,6.25) {Student solution};
\node[body] at (.22,5.81)
  {Minimize $\|Xw-y\|_2^2$, with $X=[x_1\ x_2]$, $y=(1,2,2)^\top$.\\
   $x_1=(1,0,1)^\top,\quad x_2=(0,1,1)^\top$.\\
   \textcolor{exampleblue}{$e_1$:}\ $\hat w=(X^\top X)^{-1}X^\top y=(2/3,5/3)^\top$.\\
   \textcolor{exampleblue}{$e_2$:}\ Independent columns give a unique minimizer.};

\node[title] at (.22,3.84) {Turn 1: source $e_1$};
\node[label,text=examplegold] at (8.18,3.84) {Assessment: partially understood};
\node[body] at (.22,3.40)
  {\textbf{Agent:} Why does your inverse formula give a unique minimizer?\\[1pt]
   \textbf{Student:} Every quadratic loss has one minimizer, found by\\
   setting its gradient to zero.};

\node[title] at (.22,1.79) {Turn 2: source $e_2$ + answer 1};
\node[label,text=exampleteal] at (8.18,1.79) {Assessment: understood};
\node[body] at (.22,1.30)
  {\textbf{Agent:} If we duplicate $x_1$, $X'=[x_1\ x_2\ x_1]$, does your\\
   uniqueness explanation still hold?\\[1pt]
   \textbf{Student:} No. $(2/3,5/3,0)^\top$ and $(0,5/3,2/3)^\top$ give the\\
   same fitted values despite different coefficients.};

\draw[edge] (4.2,4.32)--(4.2,4.14);
\draw[edge] (4.2,2.27)--(4.2,2.09);
\draw[panel,fill=exampleblue!3] (0,-.72) rectangle (8.4,-.35);
\node[anchor=west,inner sep=0pt,text=examplemuted,
  font=\fontfamily{ptm}\fontsize{8}{9.8}\selectfont] at (.22,-.535)
  {ProofPaths retains explanations and feedback for instructor review.};
\end{tikzpicture}%
\endgroup%


==> figures/workflow.tex <==
\begingroup%
\definecolor{flowink}{HTML}{233442}%
\definecolor{flowmuted}{HTML}{50616D}%
\definecolor{flowline}{HTML}{B8C4CD}%
\definecolor{flowblue}{HTML}{28587C}%
\definecolor{flowteal}{HTML}{17695E}%
\definecolor{flowgold}{HTML}{896029}%
\begin{tikzpicture}[x=1cm,y=1cm,
  font=\fontfamily{ptm}\fontsize{8}{9.8}\selectfont,
  text=flowink,
  panel/.style={draw=flowline,line width=.55pt,rounded corners=2pt},
  title/.style={font=\fontfamily{ptm}\bfseries\fontsize{9.5}{11}\selectfont,anchor=west,inner sep=0pt},
  sub/.style={font=\fontfamily{ptm}\fontsize{8}{9.8}\selectfont,text=flowmuted,anchor=west,inner sep=0pt},
  body/.style={anchor=north west,align=left,inner sep=0pt},
  label/.style={font=\fontfamily{ptm}\fontsize{8}{9.8}\selectfont,text=flowmuted,align=center,inner sep=1pt},
  edge/.style={-{Stealth[length=1.6mm,width=1.1mm]},draw=flowblue,line width=.75pt}]

\node[sub,font=\fontfamily{ptm}\bfseries\fontsize{8}{9}\selectfont] at (0,6.53) {Inputs};
\draw[flowline,line width=.5pt] (0,6.33)--(6.1,6.33);
\node[sub,font=\fontfamily{ptm}\bfseries\fontsize{8}{9}\selectfont] at (6.8,6.53) {Grading};
\draw[flowline,line width=.5pt] (6.8,6.33)--(18,6.33);

\draw[panel,fill=flowblue!3] (0,3.65) rectangle (2.9,6.15);
\draw[panel,fill=flowblue!3] (0,.30) rectangle (2.9,2.80);
\draw[panel,fill=flowblue!3] (3.6,.30) rectangle (6.1,2.80);
\foreach \a/\b in {6.8/10.1,10.8/14.4,15.1/18}
  \draw[panel,fill=flowteal!3] (\a,3.65) rectangle (\b,6.15);
\foreach \a/\b in {6.8/10.1,10.8/14.4,15.1/18}
  \draw[panel,fill=flowgold!4] (\a,.30) rectangle (\b,2.80);
\foreach \a/\b in {0/2.9,6.8/10.1,10.8/14.4,15.1/18}
  \draw[flowline,line width=.4pt] (\a,5.33)--(\b,5.33);
\foreach \a/\b in {0/2.9,3.6/6.1,6.8/10.1,10.8/14.4,15.1/18}
  \draw[flowline,line width=.4pt] (\a,1.98)--(\b,1.98);

\node[inner sep=0pt] at (.43,5.73) {\includegraphics[height=.52cm]{figures/architecture-assets/document.pdf}};
\node[title] at (.86,5.85) {Materials};
\node[sub] at (.86,5.54) {Teacher or TA};
\node[body] at (.22,5.09) {Assignment\\Reference solution\\Rubric};
\node[inner sep=0pt] at (.43,2.38) {\includegraphics[height=.52cm]{figures/architecture-assets/student.pdf}};
\node[title] at (.86,2.50) {Submission};
\node[sub] at (.86,2.19) {Student PDF};
\node[inner sep=0pt] at (.43,1.42) {\includegraphics[height=.50cm]{figures/architecture-assets/document.pdf}};
\node[body] at (.86,1.74) {Student work\\and reasoning};
\node[inner sep=0pt] at (4.03,2.38) {\includegraphics[width=.52cm]{figures/architecture-assets/qwen.png}};
\node[title] at (4.46,2.50) {Convert};
\node[sub] at (4.46,2.19) {Qwen};
\node[body] at (3.82,1.74) {Markdown\\Page images};

\node[inner sep=0pt] at (7.23,5.73) {\includegraphics[width=.52cm]{figures/architecture-assets/qwen.png}};
\node[title] at (7.66,5.85) {Initial reviews};
\node[sub] at (7.66,5.54) {Grading agents};
\node[body] at (7.02,5.09) {3 concurrent requests\\Correctness\\Rigor\\Skeptical review};
\node[inner sep=0pt] at (11.23,5.73) {\includegraphics[width=.52cm]{figures/architecture-assets/qwen.png}};
\node[title] at (11.66,5.85) {Peer review};
\node[sub] at (11.66,5.54) {Grading agents};
\node[body] at (11.02,5.09) {3 concurrent revisions\\Read other reviews\\Revise scores\\and feedback};
\node[inner sep=0pt] at (15.53,5.73) {\includegraphics[height=.52cm]{figures/architecture-assets/document.pdf}};
\node[title] at (15.96,5.85) {Grade};
\node[sub] at (15.96,5.54) {Median selection};
\node[body] at (15.32,5.09) {Median score\\Selected feedback\\Review evidence};

\draw[edge] (2.9,1.55)--(3.6,1.55);
\draw[edge,draw=flowteal] (2.9,4.85)--(6.8,4.85);
\draw[edge,draw=flowteal] (4.85,2.80)--(4.85,4.30)--(6.8,4.30);
\draw[edge,draw=flowteal] (10.1,4.85)--(10.8,4.85);
\draw[edge,draw=flowteal] (14.4,4.85)--(15.1,4.85);

\node[sub,font=\fontfamily{ptm}\bfseries\fontsize{8}{9}\selectfont] at (6.8,3.18) {Interview};
\node[sub] at (8.55,3.18) {Submission + assignment context};
\draw[flowline,line width=.5pt] (6.8,2.98)--(18,2.98);
\node[inner sep=0pt] at (7.23,2.38) {\includegraphics[height=.52cm]{figures/architecture-assets/document.pdf}};
\node[title] at (7.66,2.50) {Excerpts};
\node[sub] at (7.66,2.19) {Numbered sources};
\node[body] at (7.02,1.74) {Agent selects an ID\\Code checks it and\\retrieves the excerpt};
\node[inner sep=0pt] at (11.13,2.38) {\includegraphics[width=.44cm]{figures/architecture-assets/qwen.png}};
\node[inner sep=0pt] at (11.61,2.38) {\includegraphics[height=.48cm]{figures/architecture-assets/student.pdf}};
\node[title] at (12.04,2.50) {Interview};
\node[sub] at (12.04,2.19) {Agent + student};
\node[body] at (11.02,1.74) {Student explains a step\\Agent returns feedback\\and an assessment};
\node[inner sep=0pt] at (15.53,2.38) {\includegraphics[height=.52cm]{figures/architecture-assets/document.pdf}};
\node[title] at (15.96,2.50) {Transcript};
\node[sub] at (15.96,2.19) {Typed responses};
\node[body] at (15.32,1.74) {Answers \& feedback\\Agent assessments};

\draw[edge,draw=flowgold] (6.1,1.55)--(6.8,1.55);
\draw[edge,draw=flowgold] (10.1,1.55)--(10.8,1.55);
\draw[edge,draw=flowgold] (14.4,1.55)--(15.1,1.55);
\draw[edge,draw=flowgold] (12.6,.30)--(12.6,-.12)--(8.45,-.12)--(8.45,.30);
\node[label,anchor=north] at (10.525,-.21) {Unused excerpt, when available};
\end{tikzpicture}%
\endgroup%

